DensityKV: Density-Guided KV Cache Compression for Long Video Generation

Autoregressive video diffusion models enable streaming generation through sliding-window attention, but each generated block is conditioned on previously generated content, causing appearance and motion errors to propagate recursively over time. Historical key-value (KV) memory preserves earlier subject and scene states and helps maintain long-horizon consistency. However, retaining every generated state creates a historical archive that grows continuously with the rollout, while recurrent states repeatedly add redundant coverage. To address this problem, we propose DensityKV, a training-free historical KV bank management strategy. DensityKV maintains a separate token-level KV bank for each attention head and measures local redundancy among the post-RoPE keys that directly parameterize attention routing using Soft-Riesz density. By constraining neighborhood-density growth after states enter the bank, DensityKV limits repeated historical accumulation while preserving coherent states from each completed generation block. Experiments across three autoregressive video generation backbones and multiple generation lengths show that, at the same upper bound on historical KV capacity, DensityKV improves long-horizon consistency and generation stability while keeping persistent historical storage bounded independently of rollout length.

==> generated/full_vbench_30_60_120_rows.tex <==
% Generated by scripts/render_full_vbench_table.py.
% Baselines are reported values from LongLive-RAG Table 2; DensityKV rows
% bind remote result table SHA-256 bef8f935f35f8399c46c615a8f9a854304a83cd40360d899b71306a0595aa0f1.
\multirow{15}{*}{\textit{30s}} & Self-Forcing~\shortcite{huang2025selfforcing} & Native & 96.21 & 95.39 & 98.39 & \textbf{52.03} & 56.69 & 63.31 & 4.00 \\
 &  & \hspace{0.25em}$+\,\infty$-RoPE~\shortcite{yesiltepe2025infinityrope} & 97.32 & 96.38 & 98.59 & \underline{46.82} & 56.78 & 63.93 & 2.83 \\
 &  & \hspace{0.25em}$+$ Deep Forcing~\shortcite{yi2025deepforcing} & 97.04 & 96.02 & 98.57 & 38.85 & 56.44 & 61.91 & 4.50 \\
 &  & \hspace{0.25em}$+$ LongLive-RAG~\shortcite{hu2026longliverag} & \underline{97.57} & \underline{96.56} & \textbf{98.76} & 42.24 & \underline{57.17} & \underline{65.43} & \underline{2.17} \\
 &  & \hspace{0.25em}\textbf{$+$ DensityKV} & \textbf{97.79} & \textbf{96.72} & \underline{98.72} & 44.79 & \textbf{57.68} & \textbf{66.93} & \textbf{1.50} \\
\cmidrule(r){2-10}
 & LongLive~\shortcite{yang2025longlive} & Native & 97.35 & 96.15 & 98.70 & 44.74 & \textbf{59.38} & 68.15 & 3.33 \\
 &  & \hspace{0.25em}$+\,\infty$-RoPE~\shortcite{yesiltepe2025infinityrope} & 97.27 & 96.19 & 98.68 & \underline{48.18} & 58.69 & 67.99 & 3.83 \\
 &  & \hspace{0.25em}$+$ Deep Forcing~\shortcite{yi2025deepforcing} & \underline{97.52} & \underline{96.43} & \textbf{98.82} & 41.46 & 59.00 & 67.61 & 3.00 \\
 &  & \hspace{0.25em}$+$ LongLive-RAG~\shortcite{hu2026longliverag} & \textbf{97.53} & 96.39 & \underline{98.77} & 44.84 & \underline{59.24} & \textbf{68.42} & \textbf{2.00} \\
 &  & \hspace{0.25em}\textbf{$+$ DensityKV} & 97.39 & \textbf{96.44} & 98.61 & \textbf{52.14} & 58.15 & \underline{68.38} & \underline{2.83} \\
\cmidrule(r){2-10}
 & Causal-Forcing~\shortcite{zhu2026causalforcing} & Native & 94.60 & 94.68 & 96.56 & 73.96 & 54.58 & 65.53 & 4.00 \\
 &  & \hspace{0.25em}$+\,\infty$-RoPE~\shortcite{yesiltepe2025infinityrope} & 93.93 & 94.11 & 96.21 & \textbf{90.83} & 55.42 & 68.26 & 3.17 \\
 &  & \hspace{0.25em}$+$ Deep Forcing~\shortcite{yi2025deepforcing} & 93.52 & 93.86 & 95.84 & \underline{84.79} & 55.03 & 66.07 & 4.17 \\
 &  & \hspace{0.25em}$+$ LongLive-RAG~\shortcite{hu2026longliverag} & \underline{95.43} & \underline{94.79} & \textbf{97.16} & 82.29 & \textbf{57.31} & \textbf{70.07} & \textbf{1.67} \\
 &  & \hspace{0.25em}\textbf{$+$ DensityKV} & \textbf{95.79} & \textbf{95.46} & \underline{97.03} & 81.09 & \underline{57.07} & \underline{69.08} & \underline{2.00} \\
\addlinespace[0.8pt]
\midrule
\multirow{15}{*}{\textit{60s}} & Self-Forcing~\shortcite{huang2025selfforcing} & Native & 95.84 & 95.27 & 98.20 & \textbf{51.72} & 56.05 & 62.22 & 4.17 \\
 &  & \hspace{0.25em}$+\,\infty$-RoPE~\shortcite{yesiltepe2025infinityrope} & 97.24 & 96.24 & 98.58 & \underline{46.64} & 56.09 & 63.28 & 3.00 \\
 &  & \hspace{0.25em}$+$ Deep Forcing~\shortcite{yi2025deepforcing} & 96.08 & 95.38 & 98.24 & 41.44 & 56.68 & 60.81 & 4.17 \\
 &  & \hspace{0.25em}$+$ LongLive-RAG~\shortcite{hu2026longliverag} & \underline{97.60} & \underline{96.51} & \underline{98.70} & 44.69 & \underline{57.19} & \underline{64.97} & \underline{2.17} \\
 &  & \hspace{0.25em}\textbf{$+$ DensityKV} & \textbf{97.67} & \textbf{96.62} & \textbf{98.75} & 43.80 & \textbf{57.38} & \textbf{66.68} & \textbf{1.50} \\
\cmidrule(r){2-10}
 & LongLive~\shortcite{yang2025longlive} & Native & 97.13 & 95.89 & 98.61 & 44.56 & \underline{58.17} & 67.56 & 3.33 \\
 &  & \hspace{0.25em}$+\,\infty$-RoPE~\shortcite{yesiltepe2025infinityrope} & 97.00 & 95.85 & 98.53 & \underline{53.36} & 57.48 & 66.94 & 4.25 \\
 &  & \hspace{0.25em}$+$ Deep Forcing~\shortcite{yi2025deepforcing} & \underline{97.17} & 96.04 & \textbf{98.73} & 45.13 & 57.48 & 67.27 & 2.92 \\
 &  & \hspace{0.25em}$+$ LongLive-RAG~\shortcite{hu2026longliverag} & \textbf{97.32} & \underline{96.08} & \underline{98.62} & 49.90 & \textbf{58.30} & \underline{67.79} & \textbf{1.83} \\
 &  & \hspace{0.25em}\textbf{$+$ DensityKV} & 97.12 & \textbf{96.30} & 98.56 & \textbf{55.96} & 57.40 & \textbf{67.91} & \underline{2.67} \\
\cmidrule(r){2-10}
 & Causal-Forcing~\shortcite{zhu2026causalforcing} & Native & 93.52 & 94.12 & 95.74 & 72.32 & 51.24 & 62.30 & 4.83 \\
 &  & \hspace{0.25em}$+\,\infty$-RoPE~\shortcite{yesiltepe2025infinityrope} & 93.81 & 93.78 & 96.09 & \textbf{92.47} & 54.42 & 67.50 & 3.33 \\
 &  & \hspace{0.25em}$+$ Deep Forcing~\shortcite{yi2025deepforcing} & 94.27 & 94.18 & \underline{96.62} & 78.59 & 52.12 & 64.25 & 3.33 \\
 &  & \hspace{0.25em}$+$ LongLive-RAG~\shortcite{hu2026longliverag} & \underline{94.29} & \underline{94.24} & 96.48 & \underline{88.20} & \underline{54.95} & \underline{68.16} & \underline{2.17} \\
 &  & \hspace{0.25em}\textbf{$+$ DensityKV} & \textbf{95.58} & \textbf{95.30} & \textbf{96.96} & 81.54 & \textbf{56.40} & \textbf{68.98} & \textbf{1.33} \\
\addlinespace[0.8pt]
\midrule
\multirow{15}{*}{\textit{120s}} & Self-Forcing~\shortcite{huang2025selfforcing} & Native & 96.12 & 95.32 & 98.27 & 43.39 & 55.64 & 61.57 & 4.33 \\
 &  & \hspace{0.25em}$+\,\infty$-RoPE~\shortcite{yesiltepe2025infinityrope} & 97.15 & 96.09 & 98.55 & \textbf{46.29} & 55.11 & 61.81 & 3.17 \\
 &  & \hspace{0.25em}$+$ Deep Forcing~\shortcite{yi2025deepforcing} & 96.92 & \textbf{96.83} & \textbf{98.97} & 15.23 & 52.84 & 57.93 & 3.50 \\
 &  & \hspace{0.25em}$+$ LongLive-RAG~\shortcite{hu2026longliverag} & \textbf{97.64} & 96.40 & 98.75 & 44.10 & \underline{56.30} & \underline{64.16} & \underline{2.33} \\
 &  & \hspace{0.25em}\textbf{$+$ DensityKV} & \underline{97.57} & \underline{96.55} & \underline{98.76} & \underline{44.22} & \textbf{56.91} & \textbf{66.55} & \textbf{1.67} \\
\cmidrule(r){2-10}
 & LongLive~\shortcite{yang2025longlive} & Native & 96.93 & 95.64 & \underline{98.58} & 47.12 & \textbf{57.90} & \underline{66.95} & 3.08 \\
 &  & \hspace{0.25em}$+\,\infty$-RoPE~\shortcite{yesiltepe2025infinityrope} & 96.81 & 95.65 & 98.48 & \underline{53.59} & 56.73 & 66.19 & 4.17 \\
 &  & \hspace{0.25em}$+$ Deep Forcing~\shortcite{yi2025deepforcing} & \underline{97.17} & 95.72 & 98.57 & 46.03 & 56.98 & 66.03 & 3.67 \\
 &  & \hspace{0.25em}$+$ LongLive-RAG~\shortcite{hu2026longliverag} & \textbf{97.22} & \underline{95.88} & \textbf{98.62} & 50.25 & \underline{57.57} & \underline{66.95} & \textbf{1.92} \\
 &  & \hspace{0.25em}\textbf{$+$ DensityKV} & 96.98 & \textbf{96.21} & 98.51 & \textbf{58.40} & 57.02 & \textbf{67.89} & \underline{2.17} \\
\cmidrule(r){2-10}
 & Causal-Forcing~\shortcite{zhu2026causalforcing} & Native & 92.98 & \underline{94.66} & 95.41 & 63.79 & 47.31 & 58.23 & 4.33 \\
 &  & \hspace{0.25em}$+\,\infty$-RoPE~\shortcite{yesiltepe2025infinityrope} & 93.45 & 93.56 & 95.95 & \textbf{93.44} & 53.47 & 66.81 & 3.00 \\
 &  & \hspace{0.25em}$+$ Deep Forcing~\shortcite{yi2025deepforcing} & 93.19 & 94.04 & 95.60 & 76.45 & 46.86 & 61.58 & 4.17 \\
 &  & \hspace{0.25em}$+$ LongLive-RAG~\shortcite{hu2026longliverag} & \underline{94.38} & 94.08 & \underline{96.56} & \underline{90.21} & \underline{54.82} & \underline{68.23} & \underline{2.17} \\
 &  & \hspace{0.25em}\textbf{$+$ DensityKV} & \textbf{95.35} & \textbf{95.19} & \textbf{96.88} & 82.38 & \textbf{55.99} & \textbf{68.77} & \textbf{1.33}

